Saturation-aware robust optimal operation control of microgrids based on minimum-regret optimization

This paper studies robust optimal operation control problems for microgrids with a high share of renewable energy sources. The main goal is to ensure an optimal operation in the presence of a wide range of scenarios of uncertain infeed of renewable sources and uncertain load demand. We formally state a minimum-regret robust model predictive control (MPC) problem and address it by making effective use of a hierarchical microgrid control structure. In detail, we consider an enhanced primary control layer composed of droop control and an autonomous limitation of power and energy. We prove that this enables us to use constant power setpoints to achieve an optimal operation under certain conditions. To obtain a tractable controller, we then combine the abovementioned constant saturation-aware setpoints with an energy management system, which solves a robust unit commitment problem within a model predictive control framework. In a case study, we finally demonstrate the viability of the control design.

==> figures/loadScenario.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TEX TS-program = pdflatex
% !TEX root = ../main.tex

\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
  font = \footnotesize
\begin{axis}[%
width=0.4\textwidth, height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=24,
xtick={0,4,8,12,16,20,24},
xlabel style={font=\color{mycolor4}},
xlabel={Time (in hours)},
ylabel ={Load power [pu]},
ymin=-1,
ymax=-0.3,
grid=both,
major grid style={dotted, draw=black},
legend columns=3,
legend style={
  at={(0.58,0.98)},
  anchor=north,
  legend cell align=left,
  align=left,
  draw=none,
  fill=none
}
]

%best case
\addplot [very thick, color=mycolor2]
table[row sep=crcr]{%
0	-0.741024125753995\\
1	-0.64682020562738\\
2	-0.403195676917048\\
3	-0.37810906551253\\
4	-0.549534340406625\\
5	-0.359210392011127\\
6	-0.564086161309377\\
7	-0.472879245285666\\
8	-0.624081708528562\\
9	-0.799064911950366\\
10	-0.580655940023691\\
11	-0.452024141918753\\
12	-0.559590588313557\\
13	-0.76254743900028\\
14	-0.497315326883765\\
15	-0.603843892353784\\
16	-0.603630618865215\\
17	-0.554122668959519\\
18	-0.510404594324234\\
19	-0.780316061480191\\
20	-0.521375153262009\\
21	-0.534068267577997\\
22	-0.633175481080749\\
23	-0.767521240917463\\
24	-0.692382164609842\\
};
\addlegendentry{$\alpha = 1$}

%middle case

\addplot [very thick, color=mycolor3]
 table[row sep=crcr]{%
0	-0.816024125753995\\
1	-0.72182020562738\\
2	-0.478195676917048\\
3	-0.45310906551253\\
4	-0.624534340406625\\
5	-0.434210392011127\\
6	-0.639086161309377\\
7	-0.547879245285666\\
8	-0.699081708528562\\
9	-0.874064911950366\\
10	-0.655655940023691\\
11	-0.527024141918753\\
12	-0.634590588313558\\
13	-0.83754743900028\\
14	-0.572315326883765\\
15	-0.678843892353784\\
16	-0.678630618865215\\
17	-0.629122668959519\\
18	-0.585404594324234\\
19	-0.855316061480191\\
20	-0.596375153262009\\
21	-0.609068267577997\\
22	-0.708175481080749\\
23	-0.842521240917463\\
24	-0.767382164609842\\
};
\addlegendentry{$\alpha = 0.5$}

%worst case
\addplot [very thick, color=mycolor1]
  table[row sep=crcr]{%
0	-0.891024125753995\\
1	-0.79682020562738\\
2	-0.553195676917048\\
3	-0.52810906551253\\
4	-0.699534340406625\\
5	-0.509210392011127\\
6	-0.714086161309377\\
7	-0.622879245285666\\
8	-0.774081708528562\\
9	-0.949064911950366\\
10	-0.730655940023691\\
11	-0.602024141918753\\
12	-0.709590588313558\\
13	-0.91254743900028\\
14	-0.647315326883765\\
15	-0.753843892353784\\
16	-0.753630618865216\\
17	-0.704122668959519\\
18	-0.660404594324234\\
19	-0.930316061480191\\
20	-0.671375153262009\\
21	-0.684068267577997\\
22	-0.783175481080749\\
23	-0.917521240917463\\
24	-0.842382164609842\\
};
\addlegendentry{$\alpha = 0$}
\end{axis}
\end{tikzpicture}%


==> figures/resDroop.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TEX TS-program = pdflatex
% !TEX root = ../main.tex

\begin{tikzpicture}[scale=1.2]
   font=\footnotesize,
  \draw[->] (0,0) -- (4,0) node[right] {$-\rho = \omega - \omega^{\mathrm{nom}}$};
  \draw[->] (2,-0.3) -- (2,1.8) node[above] {$p_{\trs,i}$};

  
  \draw[very thick,draw=blue] (0.5,1) -- (1.5,1);          
  \draw[very thick,draw=blue] (1.5,1) -- (2.5,0);      
  \draw[very thick,draw=blue] (2.5,0) -- (3.3,0);
  \draw (2.15,0.4) -- (2.4,0.4);
  \draw (2.4,0.4) -- (2.4, 0.15);
  \node at (2.65,0.4) {$\chi_{\trs,i}$};
  % \draw[dashed] (0,0.3) -- (3.3,0.3);
  \node[left] at (0,0) {$0$};
  \node at (2,-0.45) {$0$};
    % \draw[dashed] (1.5,1) -- (0,2.035);
\node[left] at (2,0.5) {$u_{\trs,i}$};
    
 
  \draw[<->] (0.89,0.8) -- (0.89,1.2);
  \node at (0.65,1.15) {$\tiny w_{\trs,i}$};
\end{tikzpicture}


==> figures/resultPlot.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TEX TS-program = pdflatex
% !TEX root = ../main.tex

\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
  font = \footnotesize
\begin{axis}[%
width=0.41\textwidth, height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=11,
xtick={1,3,5,7,9,11},
xticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1$},
xlabel style={font=\color{mycolor4}},
xlabel={$\alpha$},
ymin=-50,
ymax=350,
ylabel style={font=\color{mycolor4}},
ylabel={Cost},
grid=both,
major grid style={dotted, draw=black},
legend cell align={left},
legend style={
  at={(0.4,0.97)},
  anchor=north west,
  draw=none,
  fill=white,
  fill opacity=0.05,
  text opacity=1,
  font=\scriptsize
},
legend columns=1
]


%simpleMPC
\addplot [very thick, color=black]
  table[row sep=crcr]{%
1	307.384414334523\\
2	262.305185509041\\
3	223.77343801185\\
4	186.913462663979\\
5	141.397402605771\\
6	90.6809627569409\\
7	38.2741833623943\\
8	0.893657605972165\\
9	-2.27114583386379\\
10	-5.84642295557897\\
11	-8.94931020852474\\
};
\addlegendentry{Prescient controller}

%ruleBased
\addplot [very thick, color=mycolor1]
  table[row sep=crcr]{%
1	314.354234962196\\
2	276.581118433685\\
3	236.259468831966\\
4	194.212756137072\\
5	150.105695491651\\
6	98.5767723917597\\
7	42.3954936122989\\
8	3.82937653012716\\
9	-0.155339176297863\\
10	-3.68301648435637\\
11	-6.92101501332761\\
};
\addlegendentry{Robust unit commitment EMS}

%minimax
\addplot [very thick, color=mycolor2]
  table[row sep=crcr]{%
1	299.484414331037\\
2	269.327442877423\\
3	242.351299721647\\
4	224.239640752009\\
5	201.56582059775\\
6	172.83694677959\\
7	152.981700816641\\
8	129.217511918502\\
9	100.247537602647\\
10	71.6572455865193\\
11	57.0369124824268\\
};
 \addlegendentry{Sat.\hh aware robust MPC \cite{HSH2021}}
\end{axis}
\end{tikzpicture}%


==> figures/ruleBased.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TEX TS-program = pdflatex
% !TEX root = ../main.tex

\begin{tikzpicture}
    font=\footnotesize,
\begin{axis}[
 width=0.5\textwidth, height=5cm,
  xmin=-4, xmax=4,
  ymin=-1.5, ymax=4,
  xtick={-4,-3,-2,-1,0,1,2,3,4},
  ytick={-1,0,1,2,3,4},
  xlabel={$-\rho = \omega - \omega^{\mathrm{nom}}$},
  ylabel={power [pu]},
  grid=both,
  major grid style={dotted, draw=black},
  % minor grid style={dotted, draw=green!60!black},
  % minor tick num=1,
  legend cell align={left},
  legend style={at={(0.5, 1)}, anchor=south, draw=none, fill=none, column sep=0pt, },
  legend columns=3,
]

 % Thermal generator
\addplot[very thick, green!70!black, mark=*, mark size=1.3pt]
  coordinates {(-4,1.0) (-3,1.0) (-2,1.0) (-1,0.2) (0,0.2) (1,0.2) (2,0.2) (3,0.2) (4,0.2)};
\addlegendentry{Conv. unit}

% Storage
\addplot[very thick, red]
  coordinates {(-4,1.0) (-3,1.0) (-2,1.0) (-1,1.0) (0,0) (1,-1.0) (2,-1.0) (3,-1.0) (4,-1.0)};
\addlegendentry{Storage}

% Wind turbine
\addplot[very thick, orange, mark=triangle*, mark size=1.3pt]
  coordinates {(-4,1.2) (-3,1.2) (-2,1.2) (-1,1.2) (0,1.2) (1,1.2) (2,1.2) (3,0) (4,0)};
\addlegendentry{Wind turbine}

% PV plant
\addplot[very thick, blue]
  coordinates {(-4,0.55) (-3,0.55) (-2,0.55) (-1,0.55) (0,0.55) (1,0.55) (2.55,0.55) (3,0) (4,0)};
\addlegendentry{PV plant}

%sum
\addplot[ultra thick,densely dashdotted, black]
  coordinates {
    (-4,3.75) (-3,3.75) (-2,3.75)
    (-1,2.85) (0,1.90) (1,0.95) (2,0.95)
    (2.3,0.60) (2.6,0.20) (3,-0.80) (4,-0.80)
  };
  \addlegendentry{Sum of all units} 

  % %load
  % \addplot[ultra thick,dotted, magenta]
  % coordinates{
  %   (-4,2.25) (-3,2.25) (-2,2.25)
  %   (-1,2.25) (0,2.25) (1,2.25) (2,2.25)
  %   (2.3,2.25) (2.6,2.25) (3,2.25) (4,2.25)
  % };
  % \addlegendentry{Load demand} 

% \addplot[thick,dotted, black]
%   coordinates{
%     (-0.38,-1.5) (-0.38,4)
%   };
\end{axis} 
\end{tikzpicture}

